A Dual-Helix Governance Approach Towards Reliable Agentic Artificial Intelligence for WebGIS Development

WebGIS development requires consistency, yet agentic AI often fails due to LLM context constraints, forgetting, stochasticity, instruction failure, and adaptation rigidity. We propose a dual-helix governance framework reframing these as structural problems rather than capacity deficits. Using a 3-track architecture (Knowledge, Behavior, Skills) and a persistent knowledge graph, it stabilizes execution by externalizing facts and enforcing protocols. Validation shows a governed agent successfully refactored a legacy WebGIS codebase (reducing cyclomatic complexity and improving maintainability), roughly halved trial-to-trial output variance relative to static prompting in a controlled experiment, and prevented common infodemic mapping errors in a 5-condition COVID-19 cartography ablation study. Operationalized via the open-source AgentLoom toolkit, this externalized governance provides the stability necessary for production-level geospatial engineering.

==> figures/_figure2_dualrole.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,backgrounds}

\definecolor{buildercolor}{RGB}{198,40,40}     % Deep red
\definecolor{domaincolor}{RGB}{25,118,210}     % Deep blue
\definecolor{framebg}{RGB}{245,245,245}
\definecolor{textgray}{RGB}{60,60,60}

\begin{document}

% ------------------------------------------------------------
% Global defaults (keep simple)
% ------------------------------------------------------------
\tikzset{font=\normalsize, line cap=round, line join=round}

% ------------------------------------------------------------
% Styles (define one-by-one to avoid pgfkeys runaway)
% ------------------------------------------------------------
\tikzset{box/.style={
  rectangle, draw=black, line width=0.6pt, fill=white,
  minimum width=34mm, minimum height=6.5mm,
  text width=40mm,
  inner xsep=2.6mm, inner ysep=1.0mm,
  align=center
}}

\tikzset{system/.style={
  rectangle, draw=black, line width=1.0pt,
  rounded corners=3pt, inner sep=7pt
}}

\tikzset{arrow/.style={-{Stealth[length=2.6mm,width=2.2mm]}, line width=0.9pt}}
\tikzset{dasharrow/.style={dashed, line width=0.9pt, -{Stealth[length=2.2mm,width=2.0mm]}}}

\tikzset{labbox/.style={
  font=\small,
  fill=white, draw=black, line width=0.4pt,
  rounded corners=1.4pt,
  inner xsep=1.6mm, inner ysep=0.8mm,
  text=textgray,
  align=center
}}

\tikzset{dots/.style={font=\Large, inner sep=0pt, outer sep=0pt}}

% ------------------------------------------------------------
% Figure
% ------------------------------------------------------------
\begin{tikzpicture}

% ---- Left panel: Agent Builder ----
\node[box] (ab1) {Maintain KG Structure};
\node[box, below=5mm of ab1] (ab2) {Validate System Integrity};
\node[box, below=5mm of ab2] (ab3) {Create New Skills};
\node[box, below=5mm of ab3] (ab4) {Enforce Schema};
\node[dots, below=2mm of ab4] (ab5) {$\cdots$};

% ---- Middle gap is handled by explicit xshift to avoid "and" syntax ----
\node[box, right=45mm of ab1] (de1) {Execute Refactoring};
\node[box, below=5mm of de1] (de2) {Generate Components};
\node[box, below=5mm of de2] (de3) {Process Data};
\node[box, below=5mm of de3] (de4) {Create Documentation};
\node[dots, below=2mm of de4] (de5) {$\cdots$};

% ---- Background panels ----
\begin{scope}[on background layer]
  \node[system, fill=buildercolor!10, fit=(ab1)(ab5)] (builder) {};
  \node[system, fill=domaincolor!10,  fit=(de1)(de5)] (domain)  {};
\end{scope}

% ---- Panel titles ----
\node[font=\bfseries, anchor=south] at (builder.north) {AGENT BUILDER (Meta-Level)};
\node[font=\bfseries, anchor=south] at (domain.north)  {DOMAIN EXPERT (Task-Level)};

% ---- User node (human-like, centered) ----
% Use an invisible node for routing + draw a simple stick figure on top.
\node[draw=none, minimum width=10mm, minimum height=14mm] (user) at ($(builder.east)!0.5!(domain.west)$) {};

% Head
\draw[line width=0.8pt, fill=framebg] ($(user.center)+(0,3.2mm)$) circle [radius=2.1mm];
% Body
\draw[line width=0.8pt] ($(user.center)+(0,1.0mm)$) -- ($(user.center)+(0,-3.2mm)$);
% Arms
\draw[line width=0.8pt] ($(user.center)+(-3.2mm,-0.5mm)$) -- ($(user.center)+(3.2mm,-0.5mm)$);
% Legs
\draw[line width=0.8pt] ($(user.center)+(0,-3.2mm)$) -- ($(user.center)+(-2.6mm,-6.4mm)$);
\draw[line width=0.8pt] ($(user.center)+(0,-3.2mm)$) -- ($(user.center)+(2.6mm,-6.4mm)$);

\node[font=\bfseries\small, below=1mm of user] {User};

% ---- Switch arrows (clean routing) ----
\draw[arrow] (user.west) -- (builder.east);
\draw[arrow] (user.east) -- (domain.west);

% ---- Separation constraints (dashed, separated lanes) ----
\coordinate (bOutTop) at ($(builder.east)+(0,9mm)$);
\coordinate (dInTop)  at ($(domain.west)+(0,9mm)$);
\draw[dasharrow]
  (bOutTop) -- node[labbox, pos=0.55, above=2.2mm, yshift=1.0mm] {Never executes\\domain tasks}
  (dInTop);

\coordinate (dOutBot) at ($(domain.west)+(0,-15mm)$);
\coordinate (bInBot)  at ($(builder.east)+(0,-15mm)$);
\draw[dasharrow]
  (dOutBot) -- node[labbox, pos=0.45, below=2.2mm] {Never modifies\\system structure}
  (bInBot);

\end{tikzpicture}
\end{document}


==> figures/_figure4_selflearning.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta,shapes.geometric}

\definecolor{processcolor}{RGB}{25,118,210}    % Single professional blue
\definecolor{feedbackcolor}{RGB}{120,120,120}  % Gray for feedback

\begin{document}
\begin{tikzpicture}[
    node distance=1.5cm,
    process/.style={rectangle, draw=black, thick, rounded corners=3pt,
                    fill=processcolor!15, minimum width=2.2cm, minimum height=1.2cm,
                    font=\small, align=center},
    arrow/.style={-{Stealth[length=3mm]}, thick},
    feedback/.style={dashed, -{Stealth[length=2.5mm]}, thick, feedbackcolor}
]

\node[process] (a) {Discover\\New Concept};
\node[process, right=of a] (b) {Document\\Create Node};
\node[process, right=of b] (c) {Link\\Connect to KG};
\node[process, right=of c] (d) {Validate\\Check Schema};
\node[process, right=of d] (e) {Persist\\Save to KG};
\node[process, right=of e] (f) {Available for\\Future Tasks};

% Forward arrows
\draw[arrow] (a) -- (b);
\draw[arrow] (b) -- (c);
\draw[arrow] (c) -- (d);
\draw[arrow] (d) -- (e);
\draw[arrow] (e) -- (f);

% Feedback loop
\draw[feedback] (f.north) -- ++(0,0.8) -| node[near start, right, yshift=-2mm, xshift=1mm, font=\small\itshape]
    {Next Discovery} (a.north);

\end{tikzpicture}
\end{document}


==> figures/figure1_architecture.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning,fit,calc,backgrounds}

\begin{document}

% ------------------------------------------------------------
% Global defaults
% ------------------------------------------------------------
\tikzset{font=\normalsize, line cap=round, line join=round, node distance=4mm}

% ------------------------------------------------------------
% Styles (defined one-by-one for Overleaf robustness)
% ------------------------------------------------------------
\tikzset{item/.style={
  rectangle, draw=black, line width=0.6pt,
  fill=white, rounded corners=2pt,
  minimum width=36mm, minimum height=6.5mm,
  text width=36mm,
  inner xsep=2.6mm, inner ysep=1.2mm,
  align=center
}}

\tikzset{extbox/.style={
  item, fill=black!85, text=white, line width=0.8pt
}}

\tikzset{trackbox/.style={
  rectangle, rounded corners=3pt,
  draw=black, line width=0.8pt,
  inner sep=1.5mm
}}

\tikzset{tBeh/.style={fill=blue!12}}
\tikzset{tSki/.style={fill=green!12}}
\tikzset{tKno/.style={fill=orange!10}}

\tikzset{outerframe/.style={
  rectangle, rounded corners=3.5pt,
  draw=black, line width=0.9pt,
  fill=none, yshift=1mm
}}

\tikzset{arr/.style={-{Stealth[length=2.6mm,width=2.2mm]}, line width=0.9pt}}

\tikzset{alabel/.style={
  font=\small\itshape,
  text=black!75,
  fill=yellow!25,
  rounded corners=0.6pt,
  inner xsep=1.2mm, inner ysep=0.5mm,
  draw=none
}}

\tikzset{dots/.style={font=\Large, inner sep=0pt, outer sep=0pt}}

% ------------------------------------------------------------
% Figure (Layout: Behaviors - Skills - Knowledge)
% ------------------------------------------------------------
\begin{tikzpicture}

% --- Track 1: BEHAVIORS (left) ---
\node[item] (b1) {Plan-First Protocol};
\node[item, below=of b1] (b2) {Data Integrity};
\node[item, below=of b2] (b3) {Code Quality};
\node[item, below=of b3] (b4) {Documentation Standards};
\node[dots, below=2mm of b4] (b5) {$\cdots$};

% --- Track 2: SKILLS (middle) ---
\node[item, right=16mm of b1] (s1) {Generate Component};
\node[item, below=of s1] (s2) {Refactor Module};
\node[item, below=of s2] (s3) {Transform Data};
\node[item, below=of s3] (s4) {Create Documentation};
\node[dots, below=2mm of s4] (s5) {$\cdots$};

% --- Track 3: KNOWLEDGE (right) ---
\node[item, right=16mm of s1] (k1) {Domain Concepts};
\node[item, below=of k1] (k2) {Technology Stack};
\node[item, below=of k2] (k3) {Project Context};
\node[item, below=of k3] (k4) {Patterns Library};
\node[dots, below=2mm of k4] (k5) {$\cdots$};

% --- Background containers and frame (tracks are grouped rectangles) ---
\begin{scope}[on background layer]
  \node[trackbox, tBeh, fit=(b1)(b5)] (T1) {};
  \node[trackbox, tSki, fit=(s1)(s5)] (T2) {};
  \node[trackbox, tKno, fit=(k1)(k5)] (T3) {};
  \node[outerframe, fit=(T1)(T3), inner sep=5mm] (F) {};
\end{scope}

% --- Labels and title (kept on foreground so they are visible) ---
\node[font=\bfseries\normalsize, anchor=south] at (T1.north) {Track 1: BEHAVIORS};
\node[font=\bfseries\normalsize, anchor=south] at (T2.north) {Track 2: SKILLS};
\node[font=\bfseries\normalsize, anchor=south] at (T3.north) {Track 3: KNOWLEDGE};
\node[font=\bfseries\large, anchor=south] at (F.north) {The 3-Track Architecture};

% --- External nodes (horizontal flow) ---
\node[extbox, text width=22mm, minimum width=22mm, left=10mm of F] (LLM) {Large\\Language\\Model};
\node[extbox, text width=22mm, minimum width=22mm, right=10mm of F] (OUT) {Reliable\\Output};
\draw[arr] (LLM.east) -- (F.west);
\draw[arr] (F.east) -- (OUT.west);

% ------------------------------------------------------------
% Inter-track arrows (now direct, no crossing over the other track)
% ------------------------------------------------------------

% 1) BEHAVIORS -> SKILLS (constrains) [direct]
\coordinate (cstart) at ($(b1.east)!0.5!(b2.east)$);
\coordinate (cend)   at ($(s1.west)!0.5!(s2.west)$);
\draw[arr] (cstart) -- node[alabel, above=1.2mm] {constrains} (cend);

% 2) KNOWLEDGE -> SKILLS (informs) [direct from right to middle]
\coordinate (istart) at ($(k3.west)!0.5!(k4.west)$);
\coordinate (iend)   at ($(s3.east)!0.5!(s4.east)$);
\draw[arr] (istart) -- node[alabel, above=1.2mm] {informs} (iend);

% 3) Reliable Output -> KNOWLEDGE (updates) [clean, from right]
\coordinate (kup) at ($(T3.east)+(0,-14mm)$);
\draw[arr]
  (OUT.west) -- ++(-6mm,0) -- ++(0,-8mm)
  |- node[alabel, pos=0.35, above=1.2mm] {updates}
  (kup);

\end{tikzpicture}

\end{document}


==> figures/figure3_knowledge_graph.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\definecolor{rootcolor}{RGB}{120,120,120}
\definecolor{domaincolor}{RGB}{56,142,60}
\definecolor{systemcolor}{RGB}{230,126,34}
\definecolor{leafcolor}{RGB}{245,245,245}

\begin{document}
\begin{tikzpicture}[
    treenode/.style={rectangle, draw=black, thick, rounded corners=2pt,
                 minimum width=2cm, minimum height=0.7cm,
                 font=\footnotesize, align=center},
    root/.style={treenode, fill=rootcolor!20, font=\bfseries\small, minimum width=2.5cm},
    category/.style={treenode, font=\bfseries\footnotesize, minimum width=2.5cm},
    subcategory/.style={treenode, fill=white, minimum width=2cm},
    leaf/.style={treenode, fill=leafcolor, minimum width=1.8cm, font=\scriptsize},
    arrow/.style={thick}
]

% Root (center top)
\node[root] (root) at (0,-1) {Knowledge Root};

% Level 1
\node[category, fill=domaincolor!15] (domain) at (-5,-1) {Domain Knowledge};
\node[category, fill=systemcolor!15] (system) at (5,-1) {System Knowledge};

% Domain children (Level 2)
\node[subcategory] (tech) at (-8,-2) {Technology\\Stack};
\node[subcategory] (project) at (-5,-2) {Project\\Context};
\node[subcategory] (patterns) at (-2,-2) {Design\\Patterns};

% System children (Level 2)
\node[leaf] (kg) at (3.5,-2) {KG Structure};
\node[leaf] (val) at (5.5,-2) {Validation\\Rules};
\node[leaf] (file) at (7.5,-2) {File\\Conventions};

% Technology Stack children (Level 3)
\node[leaf] (mapbox) at (-9,-3) {Mapbox\\GL JS};
\node[leaf] (echarts) at (-7,-3) {Apache\\ECharts};

% Project Context children (Level 3)
\node[leaf] (slr) at (-5,-3) {Sea Level\\Rise};
\node[leaf] (parcel) at (-3,-3) {Parcel\\Data};

% Design Patterns children (Level 3)
\node[leaf] (event) at (-1,-3) {Event-\\Driven};
\node[leaf] (module) at (1,-3) {Module\\Manager};

% Draw connections
\draw[arrow] (root) -- (domain);
\draw[arrow] (root) -- (system);

\draw[arrow] (domain) -- (tech);
\draw[arrow] (domain) -- (project);
\draw[arrow] (domain) -- (patterns);

\draw[arrow] (system) -- (kg);
\draw[arrow] (system) -- (val);
\draw[arrow] (system) -- (file);

\draw[arrow] (tech) -- (mapbox);
\draw[arrow] (tech) -- (echarts);

\draw[arrow] (project) -- (slr);
\draw[arrow] (project) -- (parcel);

\draw[arrow] (patterns) -- (event);
\draw[arrow] (patterns) -- (module);

\end{tikzpicture}
\end{document}


==> figures/figure5_futureshore.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,calc,arrows.meta,shapes.geometric,backgrounds}

\definecolor{frontendcolor}{RGB}{25,118,210}
\definecolor{eventcolor}{RGB}{230,126,34}
\definecolor{datacolor}{RGB}{56,142,60}
\definecolor{framebg}{RGB}{245,245,245}

\begin{document}
\begin{tikzpicture}[
    node distance=0.5cm,
    box/.style={rectangle, draw=black, thick, fill=white,
                minimum width=2.6cm, minimum height=0.8cm,
                font=\footnotesize, align=center},
    system/.style={rectangle, draw=black, very thick, rounded corners=3pt,
                   inner sep=10pt},
    arrow/.style={-{Stealth[length=2.5mm]}, thick},
    dasharrow/.style={dashed, -{Stealth[length=2mm]}, thick},
    label/.style={font=\footnotesize}
]

% Frontend Application - Central orchestrator
\node[box, fill=framebg] (config) {\textbf{config.js}\\Configuration};

\node[box, below=1cm of config] (main) {\textbf{main.js}\\Orchestrator};

\node[box, below left=1cm and 1cm of main] (map) {mapManager.js\\Mapbox GL JS};
\node[box, below=1cm of main] (chart) {chartManager.js\\ECharts};
\node[box, below right=1cm and 1cm of main] (data) {dataManager.js\\Data Loading};
\node[box, right=1cm of data] (ui) {uiManager.js\\UI Controls};

% Draw background frame BEHIND the boxes
\begin{scope}[on background layer]
    \node[system, fill=frontendcolor!10, fit=(config)(main)(map)(chart)(data)(ui), inner sep=15pt] (frontend) {};
\end{scope}

\node[font=\bfseries, anchor=south] at (frontend.north) {Frontend Application};

% Arrows from config (dashed)
\draw[dasharrow] (config) -- (main);

% Arrows from main to managers
\draw[arrow] (main) -- (map);
\draw[arrow] (main) -- (chart);
\draw[arrow] (main) -- (data);
\draw[arrow] (main) -- (ui);

% Event System
\node[box, below=2.5cm of map] (e1) {parcel-selected};
\node[box, right=0.4cm of e1] (e2) {transect-selected};
\node[box, right=0.4cm of e2] (e3) {scenario-changed};
\node[box, right=0.4cm of e3] (e4) {search-requested};

% Draw event system background
\begin{scope}[on background layer]
    \node[system, fill=eventcolor!10, fit=(e1)(e2)(e3)(e4), inner sep=10pt] (events) {};
\end{scope}

\node[font=\bfseries, anchor=south] at (events.north) {Event System};

% Event arrows (simplified)
\draw[arrow] (map.south) -- ++(0,-0.5) -| (e1.north);
\draw[arrow] (ui.south) -- ++(0,-0.5) -| (e4.north);

% Data Sources
\node[box, below=2cm of events] (vt) {Vector Tiles\\Mapbox};
\node[box, right=0.6cm of vt] (csv) {CSV Files};
\node[box, right=0.6cm of csv] (api) {ArcGIS Tiles};

% Draw data sources background
\begin{scope}[on background layer]
    \node[system, fill=datacolor!10, fit=(vt)(csv)(api), inner sep=10pt] (datasources) {};
\end{scope}

\node[font=\bfseries, anchor=south] at (datasources.north) {Data Sources};

% Data arrows
\draw[arrow] ($(datasources.north)+(0,5mm)$) -- (events.south);

\end{tikzpicture}
\end{document}


==> figures/figure6_timeline.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,arrows.meta}

\definecolor{phase1color}{RGB}{41,98,155}
\definecolor{phase2color}{RGB}{56,142,60}
\definecolor{phase3color}{RGB}{230,126,34}
\definecolor{phase4color}{RGB}{142,36,170}

\begin{document}
\begin{tikzpicture}[
    node distance=0.15cm,
    phase/.style={rectangle, draw=black, thick, rounded corners=2pt,
                  minimum width=1.8cm, minimum height=0.6cm,
                  font=\footnotesize, align=center, text=white},
    phaselabel/.style={font=\small\bfseries, anchor=west},
    arrow/.style={-{Stealth[length=2mm]}, thick}
]

% Phase 1: Understanding
\node[phaselabel] at (0,1/10) {Phase 1: Understanding};
\node[phase, fill=phase1color, below=0.1cm of {(0,0)}] (p1) {Parse\\Background};
\node[phase, fill=phase1color, right=of p1] (p2) {Build Initial\\KG Nodes};

% Phase 2: Analysis
\node[phaselabel] at (0,-19/10) {Phase 2: Analysis};
\node[phase, fill=phase2color, below=0.1cm of {(0,-2)}] (p3) {Analyze\\Legacy Code};
\node[phase, fill=phase2color, right=of p3] (p4) {Map\\Dependencies};
\node[phase, fill=phase2color, right=of p4] (p5) {Create\\Refactor Plan};

% Phase 3: Refactoring
\node[phaselabel] at (0,-39/10) {Phase 3: Refactoring};
\node[phase, fill=phase3color, below=0.1cm of {(0,-4)}] (p6) {Create\\config.js};
\node[phase, fill=phase3color, right=of p6] (p7) {Create\\mapManager};
\node[phase, fill=phase3color, right=of p7] (p8) {Create\\chartManager};
\node[phase, fill=phase3color, right=of p8] (p9) {Create\\dataManager};
\node[phase, fill=phase3color, right=of p9] (p10) {Create\\uiManager};
\node[phase, fill=phase3color, right=of p10] (p11) {Create\\main.js};

% Phase 4: Documentation
\node[phaselabel] at (0,-59/10) {Phase 4: Documentation};
\node[phase, fill=phase4color, below=0.1cm of {(0,-6)}] (p12) {Generate\\README};
\node[phase, fill=phase4color, right=of p12] (p13) {Document\\Event System};
\node[phase, fill=phase4color, right=of p13] (p14) {Create\\Extension Guide};

% Arrows
\draw[arrow] (p1) -- (p2);
\draw[arrow] (p2.south) -- ++(0,-0.3) -| (p3.north);
\draw[arrow] (p3) -- (p4);
\draw[arrow] (p4) -- (p5);
\draw[arrow] (p5.south) -- ++(0,-0.3) -| (p6.north);
\draw[arrow] (p6) -- (p7);
\draw[arrow] (p7) -- (p8);
\draw[arrow] (p8) -- (p9);
\draw[arrow] (p9) -- (p10);
\draw[arrow] (p10) -- (p11);
\draw[arrow] (p11.south) -- ++(0,-0.3) -| (p12.north);
\draw[arrow] (p12) -- (p13);
\draw[arrow] (p13) -- (p14);

\end{tikzpicture}
\end{document}


==> figures/figure7_comparison.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,backgrounds}

\definecolor{beforecolor}{RGB}{120,120,120}    % Gray for "before"
\definecolor{aftercolor}{RGB}{56,142,60}       % Green for "after"
\definecolor{badcolor}{RGB}{198,40,40}         % Red accent for problems
\definecolor{framebg}{RGB}{245,245,245}

\begin{document}
\begin{tikzpicture}[
    node distance=0.4cm,
    box/.style={rectangle, draw=black, thick, fill=white,
                minimum width=2.8cm, minimum height=0.7cm,
                font=\footnotesize, align=center},
    system/.style={rectangle, draw=black, very thick, rounded corners=3pt,
                   inner sep=12pt},
    arrow/.style={-{Stealth[length=3mm]}, very thick},
    label/.style={font=\small}
]

% BEFORE: Legacy Structure
\node[box, fill=badcolor!20] (legacy) {\textbf{legacy.js}\\2000+ lines};
\node[box, below=of legacy] (g1) {Global Variables};
\node[box, below=of g1] (g2) {Mixed Concerns};
\node[box, below=of g2] (g3) {Hardcoded Config};
\node[box, below=of g3] (g4) {No Documentation};

% Draw BEFORE background
\begin{scope}[on background layer]
    \node[system, fill=beforecolor!10, fit=(legacy)(g1)(g2)(g3)(g4), inner sep=15pt] (before) {};
\end{scope}

\node[font=\bfseries, anchor=south] at (before.north) {BEFORE: Legacy Structure};

% Arrows from legacy (lines connecting to show dependencies)
\draw[thick] (legacy.south) -- (g1.north);

% AFTER: Modular Structure
\node[box, fill=framebg, right=7cm of legacy] (config2) {\textbf{config.js}\\Configuration};
\node[box, below=0.8cm of config2] (main2) {\textbf{main.js}\\Orchestrator};

\node[box, below left=1cm and 0.3cm of main2] (m1) {mapManager.js\\$\approx$300 LOC};
\node[box, below=1cm of main2] (m2) {chartManager.js\\$\approx$250 LOC};
\node[box, below right=1cm and 0.3cm of main2] (m3) {dataManager.js\\$\approx$200 LOC};
\node[box, right=0.5cm of m3] (m4) {uiManager.js\\$\approx$250 LOC};

\node[box, fill=framebg, below=1.5cm of m2] (doc) {\textbf{README.md}\\Documentation};

% Draw AFTER background
\begin{scope}[on background layer]
    \node[system, fill=aftercolor!10, fit=(config2)(main2)(m1)(m2)(m3)(m4)(doc), inner sep=15pt] (after) {};
\end{scope}

\node[font=\bfseries, anchor=south] at (after.north) {AFTER: Modular Structure};

% Arrows in after
\draw[thick] (main2) -- (m1);
\draw[thick] (main2) -- (m2);
\draw[thick] (main2) -- (m3);
\draw[thick] (main2) -- (m4);

\draw[thick, dashed] (config2) -- (main2);

% Transformation arrow
\draw[arrow] ([xshift=0.8cm, yshift=-0.6cm]before.east) -- node[above, label, align=center]
  {\textbf{AgentLoom}\\Refactoring} ([xshift=-0.8cm]after.west);

\end{tikzpicture}
\end{document}


==> figures/figure8_experiment.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,fit,arrows.meta,shapes.geometric,backgrounds}

\definecolor{taskcolor}{RGB}{245,245,245}      % Light gray for task
\definecolor{controlcolor}{RGB}{255,235,238}   % Light red for control
\definecolor{treatmentcolor}{RGB}{232,245,233} % Light green for treatment
\definecolor{badcolor}{RGB}{239,154,154}       % Red for failures
\definecolor{goodcolor}{RGB}{129,199,132}      % Green for successes

\begin{document}
\begin{tikzpicture}[
    node distance=0.5cm,
    box/.style={rectangle, draw=black, thick, fill=white,
                minimum width=4cm, minimum height=0.7cm,
                font=\small, align=center},
    process/.style={rectangle, draw=black, thick, rounded corners=3pt,
                    minimum width=3.5cm, minimum height=0.7cm,
                    font=\footnotesize, align=center},
    system/.style={rectangle, draw=black, very thick, rounded corners=5pt,
                   inner sep=12pt},
    result/.style={rectangle, draw=black, thick, rounded corners=3pt,
                   minimum width=3.5cm, minimum height=1.8cm,
                   font=\footnotesize, align=left},
    arrow/.style={-{Stealth[length=3mm]}, thick},
    label/.style={font=\small}
]

% Task box (top center)
\node[box, fill=taskcolor] (task) at (0,0) {\textbf{Experimental Task}\\Create 1.5m parcel risk visualization layer};

% Control Group (left branch)
\node[process, fill=white, below left=2cm and 3cm of task] (c1) {No KG Initialization};
\node[process, fill=white, below=of c1] (c2) {Direct Task Execution\\(Google Gemini 2.0 Flash)};
\node[result, fill=badcolor, below=of c2] (cr) {
    \textbf{Results:}\\
    ❌ Wrong thresholds\\
    ❌ WCAG violation\\
    ❌ Inconsistent naming\\
    \textbf{Accuracy: 0\%}
};

% Draw control group background
\begin{scope}[on background layer]
    \node[system, fill=controlcolor, fit=(c1)(c2)(cr), inner sep=15pt] (control) {};
\end{scope}

\node[font=\bfseries, anchor=south, align=center, xshift=15mm] at (control.north) {Control Group:\\Zero-shot};

% Treatment Group (right branch)
\node[process, fill=white, below right=2cm and 3cm of task] (t1) {Read\\NEW\_AGENT\_START\_HERE.md};
\node[process, fill=white, below=of t1] (t2) {Load master-graph.json};
\node[process, fill=white, below=of t2] (t3) {Activate\\role-rbnerr-viz-builder};
\node[process, fill=white, below=of t3] (t4) {Task Execution with KG\\(Google Gemini 2.0 Flash)};
\node[result, fill=goodcolor, below=of t4] (tr) {
    \textbf{Results:}\\
    ✅ Correct PCT90 thresholds\\
    ✅ WCAG 2.1 compliant\\
    ✅ Pattern-consistent\\
    \textbf{Accuracy: 100\%}
};

% Draw treatment group background
\begin{scope}[on background layer]
    \node[system, fill=treatmentcolor, fit=(t1)(t2)(t3)(t4)(tr), inner sep=15pt] (treatment) {};
\end{scope}

\node[font=\bfseries, anchor=south, align=center, xshift=-17mm] at (treatment.north) {Treatment Group:\\AgentLoom};

% Arrows from task to both groups
\draw[arrow] (task.south) -- ++(0,-0.5) -| (control.north);
\draw[arrow] (task.south) -- ++(0,-0.5) -| (treatment.north);

% Internal arrows (control)
\draw[arrow] (c1) -- (c2);
\draw[arrow] (c2) -- (cr);

% Internal arrows (treatment)
\draw[arrow] (t1) -- (t2);
\draw[arrow] (t2) -- (t3);
\draw[arrow] (t3) -- (t4);
\draw[arrow] (t4) -- (tr);

% Key insight box (below)
\node[box, fill=taskcolor, below=3cm of task] (insight) {
    \textbf{Key Insight:} Treatment group's advantage stems from\\
    \textit{structured cognitive scaffolding} (KG), not just better instructions
};

\end{tikzpicture}
\end{document}


